Goldfish: No More Attacks on Ethereum?!

The LMD GHOST consensus protocol is a critical component of proof-of-stake Ethereum. In its current form, this protocol is brittle, as evidenced by recent attacks and patching attempts. We propose Goldfish, a new protocol that satisfies key properties required of a drop-in replacement for LMD GHOST: Goldfish is secure in the sleepy model, assuming a majority of the validators follows the protocol. Goldfish is reorg resilient so that honestly produced blocks are guaranteed inclusion in the ledger, and it supports fast confirmation with expected confirmation latency independent of the desired security level. Subsampling validators can improve the communication efficiency of Goldfish, and Goldfish is composable with finality/accountability gadgets. Crucially, Goldfish is structurally similar to LMD GHOST, providing a credible path to adoption in Ethereum. Attacks on LMD GHOST exploit lack of coordination among honest validators, typically provided by a locking mechanism in classical BFT protocols. However, locking requires votes from a quorum of all participants and is not compatible with fluctuating participation. Goldfish is powered by a novel coordination mechanism to synchronize the honest validators' actions. Experiments with our prototype implementation of Goldfish suggest practicality.

==> figures/block-diagram.tex <==
\begin{tikzpicture}[x=1.6cm,y=1cm]
    \footnotesize

    \node (txs) at (-1.5,0) {$\txs$};

    \node [draw,align=center,minimum width=1.7cm,minimum height=1.3cm] (lmdghost) at (-0.3,0) {\emph{Underlay:}\\\Goldfish};

    \coordinate (logavailable) at (1,0) {};

    \node [draw,align=center,minimum width=1.7cm,minimum height=1.3cm] (casperffg) at (2.3,0) {\emph{Overlay:}\\AG/FG};

    \coordinate (logaccountable) at (3.1,0) {};
    \coordinate (logaccountableOUT) at (4.5,0) {};

    \draw [-Latex] (txs) -- (lmdghost);
    \draw [-Latex] (lmdghost) -- (logavailable) node [above,pos=1,yshift=2pt] {Confirmations};
    \draw [-Latex] (logavailable) -- (casperffg);
    \draw [-Latex] (casperffg) -- (logaccountable);
    \draw [-Latex] (logaccountable) -- (logaccountableOUT) node [pos=1,above,align=right,anchor=south east] {Accountable\\final ledger} node [pos=1,right] {$\chainacc$};
    \draw [-Latex] (logaccountable) -- ++(0,1.5) -- ++(-3.4,0) -- (lmdghost) node [pos=0.35,right] {Checkpoints};
    \draw [-Latex] (logavailable) -- ++(0,-1.25) -- ++(2,0) -- ++(1.5,0) node [pos=1,above,align=right,anchor=south east] {Available\\ledger} node [pos=1,right] {$\chainava$};
\end{tikzpicture}

==> figures/experiment-pblock.tex <==
\begin{figure}[tb]
    \centering%
    \begin{tikzpicture}%
        \footnotesize
        \begin{axis}[
            mysimpleplot,
            name=plot1,
            %
            axis y line*=right,
            axis x line=none,
            %
            ylabel={Communication\\{}[kByte/s]},
            %
            xmin=0, xmax=0.0100,
            ymin=0,
            %
            height=0.3\linewidth,
            width=0.85\linewidth,
            grid=major,
            %
            %
            %
            y label style={font=\scriptsize,align=center,myParula05Green},
            y tick label style={font=\scriptsize,myParula05Green},
            %
            ]

            \addplot [myParula05Green,thick,densely dotted,mark=+,mark options={solid}] table [x=pblock,y expr=\thisrow{comms_total_size}/75/4/4/1000]
                {figures/experiment-pblock/n1000_fullparticipation_varyingThrB_repetitions1.txt};
            \label{leg:experiment-thrb-comms-measurement}
            %

            %
            \addplot [myParula05Green,thin,mark=none] table [x=pblock,y expr=5722.911878374327*\thisrow{pblock}+4.472299386947608]
                {figures/experiment-pblock/n1000_fullparticipation_varyingThrB_repetitions1.txt};
            \label{leg:experiment-thrb-comms-theory}
            %

        \end{axis}
        \begin{axis}[
            mysimpleplot,
            name=plot1,
            %
            axis y line*=left,
            %
            xlabel={Block production lottery threshold $\thresholdBlock$},
            ylabel={Ledger growth\\{}rate [blocks/slot]},
            %
            xmin=0, xmax=0.0100,
            ymin=0,
            %
            height=0.3\linewidth,
            width=0.85\linewidth,
            xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/fixed zerofill,
                    /pgf/number format/precision=3
                },
            scaled x ticks=false,
            grid=major,
            %
            %
            %
            y label style={font=\scriptsize,align=center,myParula07Red},
            y tick label style={font=\scriptsize,myParula07Red},
            %
            xtick={0.000,0.002,...,0.010},
            ]

            \addplot [myParula07Red,thick,densely dotted,mark=+,mark options={solid}] table [x=pblock,y expr=\thisrow{ledger_best_len}/75]
                {figures/experiment-pblock/n1000_fullparticipation_varyingThrB_repetitions1.txt};
            \label{leg:experiment-thrb-len-measurement}
            %

            \addplot [myParula07Red,thin,mark=none] table [x=pblock,y expr=1-exp(-\thisrow{pblock}*1000)]
                {figures/experiment-pblock/n1000_fullparticipation_varyingThrB_repetitions1.txt};
            \label{leg:experiment-thrb-len-theory}
            %

        \end{axis}
    \end{tikzpicture}%
    \vspace{-0.75em}%
    \caption[]{Ledger growth rate and average broadcast load of \Goldfish as a function of block production lottery threshold, for experiments (\ref{leg:experiment-thrb-len-measurement}, \ref{leg:experiment-thrb-comms-measurement}) with $n=1000$, $\thresholdVote = 0.1$, $\Delta=4\,\mathrm{s}$, under full honest participation.
    %
    For the block production lottery,
    we expect the number of proposals per slot
    to be binomially distributed
    with mean $n\,\thresholdBlock$.
    %
    The measurements fit the predictions
    for the probability of zero proposals in a given slot
    ($1-e^{-n\,\thresholdBlock}$,
    \ref{leg:experiment-thrb-len-theory}),
    and that the communication load is affine
    ($5723\cdot\thresholdBlock+4.472$ with coefficients to four digit accuracy,
    \ref{leg:experiment-thrb-comms-theory})
    with the constant term accounting for votes.%
    }
    \label{fig:experiment-thrb}
\end{figure}
%

==> figures/fast-confirmation-horizon.tex <==
\begin{tikzpicture}[
        x=1.2cm,
        phaselabel/.style = {
                align=left,
                anchor=south west,
                xshift=0.5em,
            },
        phasearrow/.style = {
                -Latex,
                densely dotted,
            },
    ]
    \scriptsize\scriptspacing


    \draw [dashed] (-0.5,0) -- (-0,0);
    \draw (0,0) -- (4,0);
    \draw [-Latex,dashed] (4,0) -- (4.5,0) node [right] {Rounds};


    \draw [] (0,0) -- ++(0,0.2) -- ++(0,-0.4) node [pos=0,above] {$4\Delta t$} node [below right] {Slot $t$}; %
    \draw [] (1,0) -- ++(0,0.1) -- ++(0,-0.2) node [pos=0,above] {$4\Delta t + 1\Delta$};
    \draw [] (2,0) -- ++(0,0.1) -- ++(0,-0.2) node [pos=0,above] {$4\Delta t + 2\Delta$};
    \draw [] (3,0) -- ++(0,0.1) -- ++(0,-0.2) node [pos=0,above] {$4\Delta t + 3\Delta$};
    \draw [] (4,0) -- ++(0,0.2) -- ++(0,-0.4) node [pos=0,above] {$4\Delta (t+1)$}; %


    \draw [densely dotted] (0,0) -- ++(0,-0.9);
    \draw [densely dotted] (4,0) -- ++(0,-0.9);


    \begin{scope}[yshift=-0.7cm]
        %
        \draw [Latex-Latex] (0,0) -- ++(1,0) node [midway,below] {$\Delta$};
        \draw [Latex-Latex] (1,0) -- ++(1,0) node [midway,below] {$\Delta$};
        \draw [Latex-Latex] (2,0) -- ++(1,0) node [midway,below] {$\Delta$};
        \draw [Latex-Latex] (3,0) -- ++(1,0) node [midway,below] {$\Delta$};
        %
    \end{scope}


    \node [phaselabel,anchor=west,yshift=4em] (label2) at (3,0) {\textbf{Awake validators:} merge buffer $\B$ into\\local \bvtree $\V$; output ledger based on it};
    \draw [phasearrow] (label2.west) -| (3,0.5);%

    \node [phaselabel] (label3) at ($(2,0)!(label2.north west)!(2,1)$) {\textcolor{NiceBlueColor}{\textbf{Awake validators:} merge buffer $\B$ into local}\\\textcolor{NiceBlueColor}{\bvtree $\V$; run optimistic fast confirmation rule}};
    \draw [phasearrow] (label3.west) -| (2,0.5) node [align=left,anchor=south west,yshift=0.3em,rotate=90] {\textcolor{NiceBlueColor}{\textsc{Fast-}}\\\textcolor{NiceBlueColor}{\textsc{Conf.}}};%

    \node [phaselabel] (label4) at ($(1,0)!(label3.north west)!(1,1)$) {\textbf{Slot $t$ voters:} identify slot leader; merge leader's proposal's\\\bvtree $\V'$ into local \bvtree $\V$; cast vote based on it};
    \draw [phasearrow] (label4.west) -| (1,0.5);%

    \node [phaselabel] (label5) at ($(0,0)!(label4.north west)!(0,1)$) {\textbf{Slot $t$ proposers:} temporarily merge buffer $\B$ and \bvtree $\V$\\to get $\V'$; propose merged \bvtree $\V'$ and new block based on it};
    \draw [phasearrow] (label5.west) -| (0,0.6);%


\end{tikzpicture}

==> figures/gasper-diagram.tex <==
\begin{tikzpicture}[x=1.5cm,y=0.62cm]
    %
    \scriptsize

    \node (txs) at (-1.75,0) {$\txs$};

    \node [draw,align=center,minimum width=2cm,minimum height=0.8cm] (lmdghost) at (-0.3,0) {\emph{Underlay:}\\LMD GHOST};

    \coordinate (logavailable) at (1,0) {};

    \node [draw,align=center,minimum width=2cm,minimum height=0.8cm] (casperffg) at (2.3,0) {\emph{Overlay:}\\Casper FFG};

    \coordinate (logaccountable) at (3.5,0) {};
    \coordinate (logaccountableOUT) at (5,0) {};

    \draw [-Latex] (txs) -- (lmdghost);
    \draw [-Latex] (lmdghost) -- (logavailable) node [above,pos=1,yshift=1pt] {Chain tip};
    \draw [-Latex] (logavailable) -- (casperffg);
    \draw [-Latex] (casperffg) -- (logaccountable);
    \draw [-Latex] (logaccountable) -- (logaccountableOUT) node [pos=1,above,align=right,anchor=south east,yshift=1pt] {Finalizations};
    %
    \draw [-Latex] (logaccountable) -- ++(0,1.5) -- ++(-3.8,0) -- (lmdghost) node [pos=0.35,right] {Justifications};
    \draw [-Latex] (logavailable) -- ++(0,-0.9) -- ++(2,0) -- ++(2,0) node [pos=1,above,align=right,anchor=south east,yshift=1pt] {Chain tip};
    %
\end{tikzpicture}%

==> figures/lmdghost-protocol-horizon.tex <==
\begin{tikzpicture}[
        x=1.3cm,
        phaselabel/.style = {
                align=left,
                anchor=south west,
                xshift=0.5em,
            },
        phasearrow/.style = {
                -Latex,
                densely dotted,
            },
    ]
    \scriptsize\scriptspacing


    \draw [dashed] (-0.6,0) -- (0,0);
    \draw (0,0) -- (2,0);
    \draw [-Latex,dashed] (2,0) -- (2.6,0) node [right] {Rounds (\ie, time)};


    \draw [] (0,0) -- ++(0,0.2) -- ++(0,-0.4) node [pos=0,above] {$2\Delta t$} node [below right] {Slot $t$} node [below left] {Slot $(t-1)$};
    \draw [] (1,0) -- ++(0,0.1) -- ++(0,-0.2) node [pos=0,above,xshift=-0.5em] {$2\Delta t + 1\Delta$};
    \draw [] (2,0) -- ++(0,0.2) -- ++(0,-0.4) node [pos=0,above] {$2\Delta (t+1)$} node [below right] {Slot $t+1$};
    %


    \draw [densely dotted] (0,0) -- ++(0,-0.9);
    \draw [densely dotted] (2,0) -- ++(0,-0.9);


    \begin{scope}[yshift=-0.7cm]
        \draw [-Latex,dashed] (-0.4,0) -- (0,0);
        \draw [Latex-Latex] (0,0) -- ++(1,0) node [midway,below] {$\Delta$};
        \draw [Latex-Latex] (1,0) -- ++(1,0) node [midway,below] {$\Delta$};
        %
        \draw [Latex-,dashed] (2,0) -- ++(0.4,0);
    \end{scope}

    %
    %

    %
    %

    \node [phaselabel,anchor=west,yshift=4em] (label4) at (1,0) {\textbf{Slot $t$ voters:} run LMD GHOST fork-choice rule;\\vote for the block at the tip of the identified canonical chain};
    \draw [phasearrow] (label4.west) -| (1,0.5) node [anchor=south west,yshift=0.3em,rotate=90] {\phaseVote};

    \node [phaselabel] (label5) at ($(0,0)!(label4.north west)!(0,1)$) {\textbf{Slot $t$ proposer:} run LMD GHOST fork-choice rule;
        %
        propose new block
        \\
        of unconfirmed transactions
        at the tip of the identified canonical chain};
    \draw [phasearrow] (label5.west) -| (0,0.6) node [anchor=south west,yshift=0.3em,rotate=90] {\phasePropose};


\end{tikzpicture}%

==> figures/protocol-horizon.tex <==
\begin{tikzpicture}[
        x=1.1cm,
        phaselabel/.style = {
                align=left,
                anchor=south west,
                xshift=0.5em,
            },
        phasearrow/.style = {
                -Latex,
                densely dotted,
            },
    ]
    \scriptsize\scriptspacing


    \draw [dashed] (-0.6,0) -- (0,0);
    \draw (0,0) -- (3,0);
    \draw [dashed,-Latex] (3,0) -- (3.6,0) node [right] {Rounds};


    %
    \draw [] (0,0) -- ++(0,0.2) -- ++(0,-0.4) node [pos=0,above] {$3\Delta t$} node [below right] {Slot $t$} node [below left] {Slot $(t-1)$};
    \draw [] (1,0) -- ++(0,0.1) -- ++(0,-0.2) node [pos=0,above,xshift=-0.5em] {$3\Delta t + 1\Delta$};
    \draw [] (2,0) -- ++(0,0.1) -- ++(0,-0.2) node [pos=0,above] {$3\Delta t + 2\Delta$};
    \draw [] (3,0) -- ++(0,0.2) -- ++(0,-0.4) node [pos=0,above] {$3\Delta (t+1)$} node [below right] {Slot $t+1$};
    %


    \draw [densely dotted] (0,0) -- ++(0,-0.9);
    \draw [densely dotted] (3,0) -- ++(0,-0.9);


    \begin{scope}[yshift=-0.7cm]
        \draw [-Latex,dashed] (-0.4,0) -- (0,0);
        %
        \draw [Latex-Latex] (0,0) -- ++(1,0) node [midway,below] {$\Delta$};
        \draw [Latex-Latex] (1,0) -- ++(1,0) node [midway,below] {$\Delta$};
        \draw [Latex-Latex] (2,0) -- ++(1,0) node [midway,below] {$\Delta$};
        %
        \draw [Latex-,dashed] (3,0) -- (3.4,0);
    \end{scope}


    %
    %

    %
    %

    \node [phaselabel,anchor=west,yshift=4em] (label3) at (2,0) {\textbf{Awake validators:} merge buffer $\B$ into\\local \bvtree $\V$; output ledger based on it};
    \draw [phasearrow] (label3.west) -| (2,0.5) node [anchor=south west,yshift=0.3em,rotate=90,align=left] {\textsc{Con-}\\\textsc{firm}}; %

    \node [phaselabel] (label4) at ($(1,0)!(label3.north west)!(1,1)$) {\textbf{Slot $t$ voters:} identify slot leader; merge leader's proposal's\\\bvtree $\V'$ into local \bvtree $\V$; cast vote based on it};
    \draw [phasearrow] (label4.west) -| (1,0.5) node [anchor=south west,yshift=0.3em,rotate=90] {\phaseVote};

    \node [phaselabel] (label5) at ($(0,0)!(label4.north west)!(0,1)$) {\textbf{Slot $t$ proposers:} temporarily merge buffer $\B$ and \bvtree $\V$\\to get $\V'$; propose merged \bvtree $\V'$ and new block based on it};
    \draw [phasearrow] (label5.west) -| (0,0.6) node [anchor=south west,yshift=0.3em,rotate=90] {\phasePropose};

    %
    %


\end{tikzpicture}
